Money, Time, and Grant Design

The design of research grants has been hypothesized to be a useful tool for influencing researchers and their science. We test this by conducting two thought experiments in a nationally representative survey of academic researchers. First, we offer participants a hypothetical grant with randomized attributes and ask how the grant would influence their research strategy. Longer grants increase researchers' willingness to take risks, but only among tenured professors, which suggests that job security and grant duration are complements. Both longer and larger grants reduce researchers' focus on speed, which suggests a significant amount of racing in science is in pursuit of resources. But along these and other strategic dimensions, the effect of grant design is small. Second, we identify researchers' indifference between the two grant design parameters and find they are very unwilling to trade off the amount of funding a grant provides in order to extend the duration of the grant $\unicode{x2014}$ money is much more valuable than time. Heterogeneity in this preference can be explained with a straightforward model of researchers' utility. Overall, our results suggest that the design of research grants is more relevant to selection effects on the composition of researchers pursuing funding, as opposed to having large treatment effects on the strategies of researchers that receive funding.

==> figtab/stub_capeomnibustesthet_newdi_siz_xp1.tex <==
$<$0.001


==> figtab/stub_capeomnibustesthet_riski_len_xp1.tex <==
$<$0.001


==> figtab/stub_funderdata_ingraph.tex <==
Based on 222,041 grants at the focal institutions from 2000--2012.

